Routing in Gradient Space: Balanced Usage Is Not Expert Specialization

Sparse expert models can distribute traffic evenly while still grouping incompatible training signals within the same experts. We study routing as a gradient-partitioning problem and introduce gradient-aligned routing (GAR), whose load-normalized router objective rewards grouping observations with aligned gradients. On five multi-task text-classification mixtures, we compare GAR with task-loss-only routing, gradient-combination and gradient-conflict methods, and load-balancing losses. With a fully trainable RoBERTa backbone and classification-head experts, GAR has the highest aggregate validation accuracy, 1.07 percentage points above task-loss-only routing. With frozen DeBERTa and Qwen3-1.7B backbones and low-rank adapter experts, it again ranks first, 1.10 points above task-loss-only routing, with better-balanced expert load and higher gradient-mass purity, the share of each expert's gradient-norm mass from its dominant task; the load-balancing losses flatten load further but leave this purity near its task-loss-only level. Top-1 routing, trainable full-parameter feed-forward network (FFN) experts, and a larger backbone also show positive aggregate gains. In component ablations, the objective's cross-observation alignment terms alone retain GAR's accuracy, and GAR keeps its accuracy when observations are formed without task identity; supervising the router with task labels raises task-expert association without adding accuracy. The results distinguish expert-load balance from gradient-based routing organization and show the predictive value of gradient-informed routing in multi-task text classification.

==> figures/task_scale_accuracy_gain.tex <==
\begingroup
\scriptsize
\centering
\resizebox{\linewidth}{!}{%
\definecolor{barbase}{HTML}{666666}
\definecolor{barcagrad}{HTML}{0072B2}
\definecolor{barours}{HTML}{D55E00}
\definecolor{barstgc}{HTML}{009E73}
\definecolor{barload}{HTML}{CC79A7}
\definecolor{barswitch}{HTML}{E69F00}
\definecolor{barstgcload}{HTML}{56B4E9}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\def\panelW{5.20}\def\panelH{2.17}
\def\ymin{-7.50}\def\ymax{3.50}
\newcommand{\gy}[1]{\pgfmathsetmacro{\yy}{(#1-\ymin)/(\ymax-\ymin)*\panelH}}
\pgfmathsetmacro{\yzero}{(0-\ymin)/(\ymax-\ymin)*\panelH}
\newcommand{\statbar}[6]{%
  \gy{#4}%
  \filldraw[draw=white,line width=.25pt,fill=#3] (#1,\yzero) rectangle (#2,\yy);%
  \pgfmathsetmacro{\xc}{(#1+#2)/2}%
  \pgfmathsetmacro{\ylo}{(#5-\ymin)/(\ymax-\ymin)*\panelH}%
  \pgfmathsetmacro{\yhi}{(#6-\ymin)/(\ymax-\ymin)*\panelH}%
  \draw[black!70,line width=.35pt] (\xc,\ylo)--(\xc,\yhi);%
  \draw[black!70,line width=.35pt] (\xc-.028,\ylo)--(\xc+.028,\ylo);%
  \draw[black!70,line width=.35pt] (\xc-.028,\yhi)--(\xc+.028,\yhi);%
}
\newcommand{\cellpoints}[2]{%
  \foreach \dx/\val in {#2}{%
    \pgfmathsetmacro{\xp}{#1+\dx}%
    \gy{\val}%
    \filldraw[fill=white,fill opacity=.88,draw=black!75,line width=.18pt]
      (\xp,\yy) circle (.013);%
  }%
}
\foreach \v/\lab in {-7/$-7$,-5/$-5$,-3/$-3$,-1/$-1$,1/$1$,3/$3$}{
  \gy{\v}
  \draw[gray!20,line width=.35pt] (0,\yy) -- (\panelW,\yy);
  \draw[gray!55,line width=.35pt] (0,\yy) -- (-.05,\yy) node[left,font=\scriptsize] {\lab};
}
\draw[gray!65,line width=.55pt] (0,\yzero) -- (\panelW,\yzero);
\draw[gray!60,line width=.35pt] (0,0) rectangle (\panelW,\panelH);
\node[below,align=center,font=\scriptsize] at (1.595,-.06) {5--6\\$n=4$};
\node[below,align=center,font=\scriptsize] at (3.795,-.06) {7--8\\$n=6$};

\draw[barbase,line width=1.0pt] (1.0800,\yzero) -- (1.2100,\yzero);
\statbar{1.2300}{1.3600}{barcagrad!70}{0.2100}{-0.1069}{0.5269}
\statbar{1.3800}{1.5100}{barstgc!70}{-2.8950}{-7.0683}{1.2783}
\statbar{1.5300}{1.6600}{barload!70}{-0.7600}{-2.6001}{1.0801}
\statbar{1.6800}{1.8100}{barswitch!70}{-0.3650}{-1.1855}{0.4555}
\statbar{1.8300}{1.9600}{barours!88}{0.7275}{-0.1933}{1.6483}
\statbar{1.9800}{2.1100}{barstgcload!80}{-2.5950}{-4.3717}{-0.8183}
\cellpoints{1.2950}{-.024/.18,-.008/.35,.008/-.06,.024/.37}
\cellpoints{1.4450}{-.024/-4.70,-.008/-2.03,.008/-5.27,.024/.42}
\cellpoints{1.5950}{-.024/-.25,-.008/-.33,.008/-2.48,.024/.02}
\cellpoints{1.7450}{-.024/-.44,-.008/-.19,.008/-1.03,.024/.20}
\cellpoints{1.8950}{-.024/1.47,-.008/.06,.008/.74,.024/.64}
\cellpoints{2.0450}{-.024/-1.79,-.008/-1.55,.008/-3.90,.024/-3.14}

\draw[barbase,line width=1.0pt] (3.2800,\yzero) -- (3.4100,\yzero);
\statbar{3.4300}{3.5600}{barcagrad!70}{0.3883}{0.0393}{0.7374}
\statbar{3.5800}{3.7100}{barstgc!70}{-0.6417}{-1.2817}{-0.0016}
\statbar{3.7300}{3.8600}{barload!70}{-0.1017}{-0.6204}{0.4170}
\statbar{3.8800}{4.0100}{barswitch!70}{-0.0783}{-0.5144}{0.3578}
\statbar{4.0300}{4.1600}{barours!88}{1.3417}{1.0345}{1.6489}
\statbar{4.1800}{4.3100}{barstgcload!80}{-1.2817}{-2.9007}{0.3374}
\cellpoints{3.4950}{-.040/.06,-.024/.48,-.008/.22,.008/.55,.024/.09,.040/.93}
\cellpoints{3.6450}{-.040/-.66,-.024/-.38,-.008/.10,.008/-.75,.024/-.43,.040/-1.73}
\cellpoints{3.7950}{-.040/.25,-.024/-.02,-.008/.23,.008/.24,.024/-.30,.040/-1.01}
\cellpoints{3.9450}{-.040/-.03,-.024/.57,-.008/-.13,.008/-.08,.024/-.06,.040/-.74}
\cellpoints{4.0950}{-.040/1.72,-.024/1.33,-.008/1.30,.008/1.28,.024/1.56,.040/.86}
\cellpoints{4.2450}{-.040/-.26,-.024/1.32,-.008/-1.66,.008/-1.92,.024/-2.32,.040/-2.85}
\node[rotate=90,font=\scriptsize] at (-.62,\panelH/2) {$\Delta$ acc. vs. Baseline (pp)};
\begin{scope}[shift={(.05,-.82)},font=\tiny]
  \fill[barbase!70] (0,0) rectangle (.12,.12); \node[right=1.5pt] at (.12,.06) {Baseline};
  \fill[barcagrad!70] (1.26,0) rectangle (1.38,.12); \node[right=1.5pt] at (1.38,.06) {CAGrad};
  \fill[barstgc!70] (2.38,0) rectangle (2.50,.12); \node[right=1.5pt] at (2.50,.06) {STGC};
  \fill[barstgcload!80] (3.52,0) rectangle (3.64,.12); \node[right=1.5pt] at (3.64,.06) {STGC+Load};
  \fill[barload!70] (.64,-.24) rectangle (.76,-.12); \node[right=1.5pt] at (.76,-.18) {LoadPen};
  \fill[barswitch!70] (2.18,-.24) rectangle (2.30,-.12); \node[right=1.5pt] at (2.30,-.18) {SwitchAux};
  \fill[barours!88] (3.52,-.24) rectangle (3.64,-.12); \node[right=1.5pt,font=\tiny\bfseries] at (3.64,-.18) {GAR};
\end{scope}
\end{tikzpicture}%
}%
\caption{Accuracy gains over Baseline by task-count bin. Bars are equal-cell means; dots are backbone--mixture cells ($n=4,6$; frozen DeBERTa and Qwen3-1.7B), and whiskers are 95\% Student-$t$ intervals across those cells. All runs use E8K4; Table~\ref{tab:task_mixtures} defines the mixtures in each bin.}
\label{fig:task_scale_accuracy_gain}
\endgroup

